AllPath: Layered Verification for a Deployed, Self-Revising LLM Trading Agent under Human-Gated and Autonomous Regimes

LLM trading agents are evaluated almost exclusively in backtests and autonomous benchmark harnesses. Deployment, where actions are irreversible, raises a different question: who verifies the agent's actions, and which failures can each verifier structurally catch? We report on AllPath, a personal LLM trading agent deployed against a live paper-brokerage account. The system watches positions through a deterministic rules engine, and each night it reviews its own day and proposes revisions to its own trading strategies. Verification is split across three layers. Code verifies what must not depend on judgment: deterministic gates enforce risk limits and block any strategy revision that fails an integrity check. The agent verifies itself within fixed bounds: its nightly review has an iteration cap and no tools that can act. A human verifies judgment, through approval screens that show the current state of each proposal. We also compared two verification policies for the agent's self-revisions on the live system: two and a half weeks with every self-revision human-gated, then five weeks with reflection revisions auto-applied behind the same code gates, while the operator's chat channel stayed human-gated throughout. Each layer caught a different kind of failure. The code gates rejected no proposal; their role was keeping revisions consistent. The human rejected two proposals that passed every code check, both over a disagreement about the market, and later removed 11 of the 19 rules the agent had added on its own, at a median lag of eight days. The most instructive production incidents, such as strategies silently left unmonitored, passed every gate; the operator found them by hand, and the fix each time was an interface change that makes the condition visible. We contribute the layered architecture, the two-regime account, and a production incident taxonomy, none observable in a backtest.

==> figures/architecture.tex <==
% Fig 1 — AllPath architecture, v3
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  every node/.style={align=center},
  comp/.style={draw, rounded corners=3pt, minimum height=10mm, inner sep=4.5pt, line width=0.9pt},
  ext/.style={comp, fill=gray!12, draw=gray!60},
  code/.style={comp, fill=blue!8, draw=blue!55!black},
  gate/.style={comp, fill=blue!16, draw=blue!65!black, line width=1.4pt},
  agent/.style={comp, fill=orange!16, draw=orange!85!black},
  human/.style={comp, fill=green!13, draw=green!50!black, line width=1.4pt},
  store/.style={comp, fill=violet!9, draw=violet!55!black},
  flow/.style={-{Stealth[length=2.8mm]}, line width=1.0pt, draw=black!70},
  autoflow/.style={flow, draw=blue!60!black},
  humanflow/.style={flow, draw=green!45!black},
  lbl/.style={font=\sffamily\scriptsize, inner sep=1pt, fill=white, text=black!80},
]
% ============ ORDER PATH (top band) ============
\node[ext,  minimum width=23mm] (market)   at (0.0,7.0)  {Market data\\\scriptsize live quotes};
\node[code, minimum width=30mm] (sentinel) at (4.4,7.0)  {\textbf{Sentinel}\\\scriptsize deterministic rules engine};
\node[gate, minimum width=27mm] (risk)     at (12.8,7.0) {\textbf{Risk gate}\\\scriptsize per-order / daily / option caps};
\node[ext,  minimum width=23mm] (broker)   at (16.6,7.0) {Broker (paper)\\\scriptsize + shadow ledger};
\node[agent,minimum width=23mm] (chat)     at (0.0,4.9)  {\textbf{Chat agent}\\\scriptsize propose only};
\node[code, minimum width=27mm] (queue)    at (8.4,4.9)  {\textbf{Pending queue}\\\scriptsize single choke point};
\node[human,minimum width=31mm] (operator) at (12.8,4.9) {\textbf{Operator}\\\scriptsize web / Telegram cards\\\scriptsize regenerated diffs $\cdot$ single-use links};
% ============ SHARED STATE (middle) ============
\node[store,minimum width=30mm] (strat)    at (4.4,2.9)  {\textbf{Strategy files}\\\scriptsize versioned $\cdot$ auth + status};
% ============ REVISION PATH (bottom band) ============
\node[store,minimum width=23mm] (memory)   at (0.0,0.8)  {Layered memory\\\scriptsize guarded writes};
\node[agent,minimum width=32mm] (reflect)  at (4.4,0.8)  {\textbf{Nightly reflection}\\\scriptsize no action tools $\cdot$ iteration cap\\\scriptsize fenced briefing $\cdot$ transcript};
\node[gate, minimum width=31mm] (integ)    at (9.4,0.8)  {\textbf{Revision integrity gates}\\\scriptsize byte-exact base $\cdot$ version$\uparrow$\\\scriptsize auth/status frozen $\cdot$ re-check at apply};
\node[gate, dashed, minimum width=25mm] (breaker) at (15.7,0.8) {\textbf{Drawdown breaker}\\\scriptsize demotes autonomy\\\scriptsize to confirm; manual reset};
% ============ order flows ============
\draw[flow]     (market) -- (sentinel);
\draw[autoflow] (sentinel) -- node[lbl, pos=0.5, above=2pt]{\texttt{auto+hard} orders} (risk);
\draw[autoflow] (risk) -- node[lbl, pos=0.35, above=2pt]{execute} (broker);
\draw[flow]     ($(sentinel.south)+(0.6,0)$) |- node[lbl, pos=0.75, above=2pt]{\texttt{confirm} orders} ($(queue.north)+(0,0.4)$) -- ($(queue.north)+(0,0)$);
\draw[flow]     (chat) -- node[lbl, pos=0.68, above=2pt]{propose order / revision} (queue);
\draw[humanflow](queue) -- node[lbl, above=2pt]{review} (operator);
\draw[humanflow](operator) -- node[lbl, right=2pt, pos=0.45]{approve} (risk);
% ============ revision flows ============
\draw[flow]     (reflect) -- node[lbl, above=2pt, pos=0.42]{propose} (integ);
\draw[flow, dashed] ($(integ.north)+(-0.6,0)$) -- node[lbl, right=3pt, pos=0.5]{human-gated regime:\\\scriptsize enqueue for approval} ($(queue.south)+(0.4,0)$);
\draw[humanflow] (operator.south) -- ++(0,-1.35) -| node[lbl, pos=0.88, right=2pt]{approve} ($(integ.north)+(1.0,0)$);
\draw[autoflow] ($(integ.west)+(0,0.25)$) -- ++(-0.95,0) |- node[lbl, pos=0.25, right=3pt]{apply\\\scriptsize(direct in autonomous\\\scriptsize regime; else via queue)} ($(strat.east)+(0,0.0)$);
\draw[flow]     (strat) -- node[lbl, left=2pt, pos=0.3]{active rules} (sentinel);
\draw[flow, draw=blue!60!black, dashed] (breaker.west) -- (integ.east);
% ============ memory ============
\draw[flow, <->] (memory) -- (reflect);
% ============ legend ============
\begin{scope}[shift={(15.5,4.6)}]
  \node[font=\sffamily\scriptsize\bfseries, anchor=west] at (-0.30,0.62) {Verifier class};
  \node[gate,  minimum width=4.5mm, minimum height=3.4mm] at (0,0) {};
  \node[font=\sffamily\scriptsize, anchor=west] at (0.3,0) {deterministic code};
  \node[agent, minimum width=4.5mm, minimum height=3.4mm] at (0,-0.60) {};
  \node[font=\sffamily\scriptsize, anchor=west] at (0.3,-0.60) {agent, bounded};
  \node[human, minimum width=4.5mm, minimum height=3.4mm] at (0,-1.20) {};
  \node[font=\sffamily\scriptsize, anchor=west] at (0.3,-1.20) {human judgment};
\end{scope}
\end{tikzpicture}


==> figures/timeline.tex <==
% Fig 2 — deployment timeline, generated from the 2026-10-03 freeze pull
\begin{tikzpicture}[font=\sffamily\scriptsize]
\colorlet{reflApp}{blue!60}
\colorlet{reflRej}{red!75}
\colorlet{chatApp}{teal!65}
\colorlet{chatRej}{red!45!orange}
\colorlet{chatSup}{gray!55}
\fill[green!9]   (-0.25,0) rectangle (4.59,4.5);
\fill[orange!11] (4.59,0) rectangle (14.51,4.5);
\draw[dashed, black!50] (4.59,0) -- (4.59,4.5);
\node[anchor=north, font=\sffamily\footnotesize\bfseries, text=green!35!black] at (2.17,4.45) {A: human-gated};
\node[anchor=north, font=\sffamily\footnotesize\bfseries, text=orange!60!black] at (8.35,4.45) {B: autonomous (reflection)};
\node[anchor=north, text=black!75, align=center] at (2.17,3.98) {reflection: 4 approved, 2 vetoed};
\node[anchor=north, text=black!75, align=center] at (8.35,3.98) {reflection: 56 auto-applied, 0 gate rejections\\[-1pt]chat (human-gated): 53 approved, 1 rejected, 3 superseded};
\fill[reflApp] (0.03,0.000) rectangle (0.24,0.115);
\fill[reflApp] (0.30,0.000) rectangle (0.51,0.115);
\fill[reflApp] (0.57,0.000) rectangle (0.78,0.115);
\fill[reflApp] (1.92,0.000) rectangle (2.13,0.115);
\fill[reflRej] (2.73,0.000) rectangle (2.94,0.115);
\fill[reflRej] (4.35,0.000) rectangle (4.56,0.115);
\fill[reflApp] (4.62,0.000) rectangle (4.83,0.575);
\fill[chatApp] (4.62,0.575) rectangle (4.83,1.610);
\fill[reflApp] (5.43,0.000) rectangle (5.64,0.460);
\fill[reflApp] (5.70,0.000) rectangle (5.91,0.230);
\fill[reflApp] (6.24,0.000) rectangle (6.45,0.115);
\fill[chatApp] (7.59,0.000) rectangle (7.80,1.610);
\fill[chatRej] (7.59,1.610) rectangle (7.80,1.725);
\fill[chatSup] (7.59,1.725) rectangle (7.80,2.070);
\fill[reflApp] (7.86,0.000) rectangle (8.07,0.115);
\fill[reflApp] (8.13,0.000) rectangle (8.34,0.115);
\fill[reflApp] (8.40,0.000) rectangle (8.61,0.115);
\fill[reflApp] (9.21,0.000) rectangle (9.42,0.575);
\fill[reflApp] (9.48,0.000) rectangle (9.69,0.460);
\fill[reflApp] (9.75,0.000) rectangle (9.96,0.345);
\fill[reflApp] (10.02,0.000) rectangle (10.23,0.345);
\fill[reflApp] (10.29,0.000) rectangle (10.50,0.460);
\fill[reflApp] (11.10,0.000) rectangle (11.31,0.345);
\fill[reflApp] (11.37,0.000) rectangle (11.58,0.115);
\fill[reflApp] (11.64,0.000) rectangle (11.85,0.230);
\fill[reflApp] (12.18,0.000) rectangle (12.39,0.460);
\fill[chatApp] (12.45,0.000) rectangle (12.66,3.450);
\fill[reflApp] (12.99,0.000) rectangle (13.20,0.345);
\fill[reflApp] (13.26,0.000) rectangle (13.47,0.115);
\fill[reflApp] (13.53,0.000) rectangle (13.74,0.460);
\fill[reflApp] (13.80,0.000) rectangle (14.01,0.230);
\fill[reflApp] (14.07,0.000) rectangle (14.28,0.230);
\draw[black!70, line width=0.8pt] (-0.25,0) -- (14.51,0);
\draw[black!70] (0.14,0) -- (0.14,-0.08);
\node[anchor=north] at (0.14,-0.1) {Aug 11};
\draw[black!70] (2.03,0) -- (2.03,-0.08);
\node[anchor=north] at (2.03,-0.1) {Aug 18};
\draw[black!70] (5.80,0) -- (5.80,-0.08);
\node[anchor=north] at (5.80,-0.1) {Sep 1};
\draw[black!70] (7.70,0) -- (7.70,-0.08);
\node[anchor=north] at (7.70,-0.1) {Sep 8};
\draw[black!70] (9.59,0) -- (9.59,-0.08);
\node[anchor=north] at (9.59,-0.1) {Sep 15};
\draw[black!70] (11.47,0) -- (11.47,-0.08);
\node[anchor=north] at (11.47,-0.1) {Sep 22};
\draw[black!70] (14.18,0) -- (14.18,-0.08);
\node[anchor=north] at (14.18,-0.1) {Oct 2};
\draw[black!40] (-0.25,1.15) -- (-0.33,1.15);
\node[anchor=east, text=black!60] at (-0.35,1.15) {10};
\draw[black!40] (-0.25,2.30) -- (-0.33,2.30);
\node[anchor=east, text=black!60] at (-0.35,2.30) {20};
\draw[black!40] (-0.25,3.45) -- (-0.33,3.45);
\node[anchor=east, text=black!60] at (-0.35,3.45) {30};
\node[anchor=center, rotate=90, text=black!60] at (-1.20,1.7) {revisions / day};
\draw[-{Stealth[length=1.8mm]}, black!60] (0.14,-0.72) -- (0.14,-0.45);
\node[anchor=north west, align=left, text=black!70] at (-0.35,-0.75) {first self-revision:\\NVDA unit fix (approved)};
\draw[-{Stealth[length=1.8mm]}, red!60!black] (3.38,-0.72) -- (2.83,-0.45);
\draw[-{Stealth[length=1.8mm]}, red!60!black] (3.92,-0.72) -- (4.46,-0.45);
\node[anchor=north, align=center, text=red!50!black] at (3.40,-0.75) {operator vetoes\\(cyclicality prior)};
\draw[-{Stealth[length=1.8mm]}, black!60] (9.31,-0.72) -- (9.31,-0.45);
\node[anchor=north, align=center, text=black!70] at (9.31,-0.75) {shadow account's\\reflection loop starts};
\node[anchor=north, align=center, text=black!80] at (4.59,-1.55) {auto-apply \textbf{on}: Aug 27 evening};
\draw[black!50] (4.59,-1.52) -- (4.59,-0.05);
\fill[reflApp] (0.00,2.75) rectangle (0.32,2.99);
\node[anchor=west, text=black!75] at (0.40,2.87) {reflection, applied};
\fill[reflRej] (0.00,2.35) rectangle (0.32,2.59);
\node[anchor=west, text=black!75] at (0.40,2.47) {reflection, vetoed};
\fill[chatApp] (0.00,1.95) rectangle (0.32,2.19);
\node[anchor=west, text=black!75] at (0.40,2.07) {chat, approved};
\fill[chatRej] (0.00,1.55) rectangle (0.32,1.79);
\node[anchor=west, text=black!75] at (0.40,1.67) {chat, rejected};
\fill[chatSup] (0.00,1.15) rectangle (0.32,1.39);
\node[anchor=west, text=black!75] at (0.40,1.27) {chat, superseded};
\end{tikzpicture}

